Keck spectroscopic survey of strongly lensed galaxies in Abell 1703: further evidence for a relaxed, unimodal cluster

Strong gravitational lensing is a unique tool to model with great accuracy the inner mass distribution of massive galaxy clusters. In particular, clusters with large Einstein radii provide a wealth of multiply imaged systems in the cluster core allowing to determine precisely the shape of the central dark matter profile. This paper presents a spectroscopic survey in the massive cluster Abell 1703, displaying a large Einstein radius (28" at z=2.8) and a high number of strongly-lensed systems including a central ring-like configuration. We used LRIS on Keck to target multiple images and lensed galaxy candidates, and use the measured redshifts to constrain the mass distribution of the cluster using a parametric model. The data enable us to measure accurate redshifts in good agreement with their photometric redshifts, and to update the identification of multiply imaged systems by discovering 3 new systems and a radial counter image. We also report the discovery of a remarkably bright ~3.6 L* i-band dropout at z=5.827 in our mask which is only moderately magnified by the cluster (~3.0+/-0.08). The improved parametric mass model, including 16 multiple systems with 10 spectroscopic redshifts, further constrains the cluster-scale mass distribution with a generalized NFW profile of best-fit logarithmic slope alpha=0.92+/-0.04, concentration c200=4.72+/-0.40 and scale radius rs=476+/-45 kpc. Our strong-lensing model predicts a large scale shear signal consistent with Subaru weak-lensing measurements out to 4 Mpc h^-1. Together with the fact that the strong-lensing modeling requires a single dark matter clump, this suggests that Abell 1703 is a relaxed, unimodal cluster. This unique cluster could be probed further using deep X-ray, SZ and dynamics analysis, for a detailed study of the physics in a relaxed cluster. (abridged)

==> newsummary1.tex <==
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/1.1.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{red/1.1ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/3.1.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/3.1ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/3.3.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/3.3ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/4.2.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/4.2ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/6.1.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/6.1ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/7.3.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/7.3ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/10.1.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/10.1ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/11.3.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/11.3ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/15.1.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/15.1ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/15.3.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/15.3ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/16.3.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/16ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/20.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{red/20ex.fits.ps}}}
\end{minipage}
\\

==> newsummary2.tex <==
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/21.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{red/21ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/gal2.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/gal2ex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/gal4.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/gal4ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/gal11_a.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/gal11_aex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/gal12.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/gal12ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{acs_snapshots/gal13_b.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{red/gal13_bex.fits.ps}}}
\end{minipage}
\\
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{MOIRCS_snapshots/gal17.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{red/gal17ex.fits.ps}}}
\end{minipage}
\begin{minipage}{3.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{MOIRCS_snapshots/gal18_b.ps}}}
\end{minipage}
\begin{minipage}{6.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{blue/gal18_bex.fits.ps}}}
\end{minipage}
\\


